On modal analysis of laminated glass: Usability of simplified methods and enhanced effective thickness

This paper focuses on the modal analysis of laminated glass beams. In these multilayer elements, the stiff glass plates are connected by compliant interlayers with frequency/temperature-dependent behavior. The aim of our study is (i) to assess whether approximate techniques can accurately predict the behavior of laminated glass structures and (ii) to propose an easy tool for modal analysis based on the enhanced effective thickness concept by Galuppi and Royer-Carfagni. To this purpose, we consider four approaches to the solution of the related nonlinear eigenvalue problem: a complex-eigenvalue solver based on the Newton method, the modal strain energy method, and two effective thickness concepts. A comparative study of free vibrating laminated glass beams is performed considering different geometries of cross-sections, boundary conditions, and material parameters for interlayers under two ambient temperatures. The viscoelastic response of polymer foils is represented by the generalized Maxwell model. We show that the simplified approaches predict natural frequencies with an acceptable accuracy for most of the examples. However, there is a considerable scatter in predicted loss factors. The enhanced effective thickness approach adjusted for modal analysis leads to lower errors in both quantities compared to the other two simplified procedures, reducing the extreme error in loss factors to one half compared to the modal strain energy method or to one quarter compared to the original dynamic effective thickness method.

==> GMM.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GMM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0.09,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10082643,0.14904714){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G_{2,\infty}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GMM.pdf}}%
    \put(0.24508051,0.07332977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu_{1}$}}}%
    \put(0.24500576,0.15172891){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G_{2,1}$}}}%
    \put(0.38895033,0.15172891){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G_{2,2}$}}}%
    \put(0.38902506,0.07332977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu_{2}$}}}%
    \put(0.53296959,0.07332977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu_{3}$}}}%
    \put(0.53289484,0.15172891){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G_{2,3}$}}}%
    \put(0.85583315,0.07332977){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu_{P}$}}}%
    \put(0.85575847,0.15172891){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$G_{2,P}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GMM.pdf}}%
  \end{picture}%
\endgroup%


==> sandwich.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sandwich.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sandwich.pdf}}%
    \put(0.8612387,0.14176897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{glass}}}%
    \put(0.79607277,0.02107566){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{polymer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sandwich.pdf}}%
    \put(0.86137886,0.07790353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{glass}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sandwich.pdf}}%
    \put(0.89843848,0.19254586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$y$}}}}%
    \put(0.7942949,0.09012604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$z$}}}}%
    \put(0.02331933,0.08963579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$z$}}}}%
    \put(0.12514181,0.19215676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x$}}}}%
    \put(0.89836856,0.02575051){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textit{$b$}}}}%
    \put(0.33408655,0.0253224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textit{$l$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sandwich.pdf}}%
    \put(0.67437063,0.13995318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71029178,0.1396007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$h_1$}}}}%
    \put(0.71029178,0.07322562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$h_3$}}}}%
    \put(0.71029178,0.11037816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$h_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sandwich.pdf}}%
  \end{picture}%
\endgroup%


==> superelement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'superelement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35714286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{superelement.pdf}}%
    \put(0.87660386,0.22737579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{glass}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{superelement.pdf}}%
    \put(0.87660386,0.07022487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{glass}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{superelement.pdf}}%
    \put(0.15567052,0.22535008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$z$}}}}%
    \put(0.26127276,0.32787105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$x$}}}}%
    \put(0.50050937,0.33205534){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textit{$l_e$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{superelement.pdf}}%
    \put(0.67437063,0.13995318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78659881,0.2277965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$h_1$}}}}%
    \put(0.78659881,0.07064558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$h_3$}}}}%
    \put(0.78659881,0.14922158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$h_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{superelement.pdf}}%
    \put(0.42472097,0.20711343){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\uL{1}$}}}}%
    \put(0.27949481,0.19786473){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\rotL{1}$}}}}%
    \put(0.37053337,0.17849775){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\wL{1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{superelement.pdf}}%
    \put(0.42472097,0.12854222){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\uL{2}$}}}}%
    \put(0.27949481,0.11929352){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\rotL{2}$}}}}%
    \put(0.37053337,0.09992654){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\wL{2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{superelement.pdf}}%
    \put(0.42472097,0.04997079){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\uL{3}$}}}}%
    \put(0.27949481,0.04072209){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\rotL{3}$}}}}%
    \put(0.37053337,0.02135511){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\wL{3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{superelement.pdf}}%
    \put(0.87552572,0.14880088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{polymer\\ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{superelement.pdf}}%
    \put(0.71043522,0.20711343){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\uP{1}$}}}}%
    \put(0.56520912,0.19786473){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\rotP{1}$}}}}%
    \put(0.65624766,0.17849775){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\wP{1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{superelement.pdf}}%
    \put(0.71043522,0.12854222){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\uP{2}$}}}}%
    \put(0.56520912,0.11929352){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\rotP{2}$}}}}%
    \put(0.65624766,0.09992654){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\wP{2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{superelement.pdf}}%
    \put(0.71043522,0.04997079){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\uP{3}$}}}}%
    \put(0.56520912,0.04072209){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\textit{$\rotP{3}$}}}}%
    \put(0.65624766,0.02135511){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{\textit{$\wP{3}$}}}}%
    \put(0.2313609,0.07970625){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{master DOFs}}}%
    \put(0.2313609,0.03599025){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rb]{\smash{slave DOFs}}}%
  \end{picture}%
\endgroup%

